Strong Embeddings of 3-Connected Cubic Planar Graphs on Surfaces of non-negative Euler Characteristic

Whitney proved that 3-connected planar graphs admit a unique embedding on the sphere. In contrast, Enami investigated embeddings of 3-connected cubic planar graphs on non-spherical surfaces with non-negative Euler characteristic. He established that such an embedding exists if and only if the dual graph contains a particular subgraph. Here, strong embeddings are investigated motivated by the cycle double cover conjecture and the relation to triangulated surfaces. We provide a complete characterization of strong embeddings on the projective plane, the torus, and the Klein bottle in terms of a distinguished subset of Enami's subgraphs. This characterization not only deepens the structural understanding of graph embeddings on non-spherical surfaces, but also establishes a robust foundation for computing cycle double covers. As a direct consequence, we derive explicit criteria that determine when a graph does not admit a strong embedding on these surfaces-offering new tools for both theoretical analysis and algorithmic applications.

==> Figures/A5.tex <==
\begin{tikzpicture}[scale=3.]
    \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
    \node [knoten] (a) at (0,0) {};
    \node [knoten] (b) at (0,1) {};
    \node [knoten] (c) at (0.5,0.5) {};
    \node [knoten] (d) at (1,0.5) {};
    \node [knoten] (e) at (1.5,0.5) {};
    \node [knoten] (f) at (2,1) {};
    \node [knoten] (g) at (2,0) {};
    
    \draw[-,thick] (a) to (b);
    \draw[-,thick] (a) to (c);
    \draw[-,thick] (a) to (d);
    \draw[-,thick] (b) to (c);
    \draw[-,thick] (b) to (d);
    \draw[-,thick] (c) to (d);
    
    \draw[-,thick] (e) to (f);
    \draw[-,thick] (e) to (g);
    \draw[-,thick] (e) to (d);
    \draw[-,thick] (f) to (g);
    \draw[-,thick] (f) to (d);
    \draw[-,thick] (g) to (d);

    \draw[blue,very thick,rounded corners] (1,0.55) -- (1.4,0.75) -- (1.5,0.7) -- (1.85,0.88) -- (1.65,0.7) -- (1.74,0.7) -- (1.55,0.5) -- (1.74,0.3) -- (1.65,0.3) -- (1.85,0.12) -- (1.5,0.3) -- (1.4,0.25) -- (1,0.45) -- (0.6,0.25) -- (0.5,0.3) -- (0.15,0.12) -- (0.35,0.3) -- (0.26,0.3) -- (0.45,0.5) -- (0.26,0.7) -- (0.35,0.7) -- (0.15,0.88) -- (0.5,0.7) -- (0.6,0.75) -- cycle;
\end{tikzpicture}

==> Figures/A6.tex <==
\begin{tikzpicture}[scale=3.8]
    \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
    \node [knoten] (a) at (0,0) {};
    \node [knoten] (b) at (0.5,0) {};
    \node [knoten] (c) at (1,0.5) {};
    \node [knoten] (d) at (1,-0.5) {};
    \node [knoten] (e) at (1.5,0) {};
    \node [knoten] (f) at (2,0) {};
    
    \draw[-,thick] (a) to (b);
    \draw[-,thick] (a) to (c);
    \draw[-,thick] (a) to (d);
    \draw[-,thick] (b) to (c);
    \draw[-,thick] (b) to (d);
    \draw[-,thick] (c) to (e);
    \draw[-,thick] (c) to (f);
    \draw[-,thick] (d) to (e);
    \draw[-,thick] (d) to (f);
    \draw[-,thick] (e) to (f);

    \draw[blue,very thick,rounded corners] (1,0.45) -- (0.8,0.25) -- (0.65,0.2) -- (0.5,0.03) -- (0.3,0.03) -- (0.26,-0.03) -- (0.1,-0.03) -- (0.47,-0.21) --  (0.5,-0.3) -- (1,-0.55) -- (1.5,-0.3) -- (1.53,-0.21) -- (1.9,-0.03) -- (1.74,-0.03) -- (1.7,0.03) -- (1.5,0.03) -- (1.35,0.2) -- (1.2,0.25) -- cycle;

    \draw[purple,very thick,rounded corners] (1,0.55) -- (0.5,0.3) -- (0.48,0.22) -- (0.1,0.03) -- (0.25,0.03) -- (0.3,-0.03) -- (0.5,-0.03) -- (0.66,-0.2) -- (0.8,-0.25) -- (1,-0.45) -- (1.2,-0.25) -- (1.34,-0.2) -- (1.5,-0.03) -- (1.7,-0.03) -- (1.75,0.03) -- (1.9,0.03) -- (1.55,0.2) -- (1.5,0.3) -- cycle;

    \draw[orange,very thick,rounded corners] (0.55,0) -- (0.77,0.22) -- (0.7,0.23) -- (0.87,0.4) -- (0.5,0.2) -- (0.48,0.28) -- (-0.1,0) -- (0.48,-0.28) -- (0.5,-0.2) -- (0.87,-0.4) -- (0.7,-0.23) -- (0.77,-0.22) -- cycle;

    \draw[green!60!black,very thick,rounded corners] (1.45,0) -- (1.23,0.22) -- (1.3,0.23) -- (1.13,0.4) -- (1.5,0.2) -- (1.52,0.28) -- (2.1,0) -- (1.52,-0.28) -- (1.5,-0.2) -- (1.13,-0.4) -- (1.3,-0.23) -- (1.23,-0.22) -- cycle;
\end{tikzpicture}

==> Figures/DualCyclesEx.tex <==
\begin{figure}[ht!]
    \centering
    %\hspace{-1cm}
    \begin{subfigure}{0.38\textwidth}
        \centering
        \begin{tikzpicture}[scale=2.]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten,label=left:1] (a) at (-1,0) {};
            \node [knoten,label=above:2] (b) at (-0.5,0.5) {};
            \node [knoten,label=below:3] (c) at (-0.5,-0.5) {};
            \node [knoten,label=below:4] (d) at (0.5,-0.5) {};
            \node [knoten,label=above:5] (e) at (0.5,0.5) {};
            \node [knoten,label=right:6] (f) at (1,0) {};
            \draw[-,red,very thick] (a) to (b);
            \draw[-,red,very thick] (a) to (c);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (b) to (e);
            \draw[-,thick] (c) to (d);
            \draw[-,thick] (d) to (e);
            \draw[-,red,very thick] (d) to (f);
            \draw[-,red,very thick] (e) to (f);
            \draw[-,thick] (-1,-0.05) arc (-180:0:1cm);;

            \node [cyan] (A) at (0,0) {$a$};
            \node [cyan] (B) at (0,0.8) {$b$};
            \node [cyan] (C) at (-0.7,0) {$c$};
            \node [cyan] (D) at (0,-0.8) {$d$};
            \node [cyan] (E) at (0.7,0) {$e$};
            
        \end{tikzpicture}
        \caption{}
        \label{subfig:cubic6}
    \end{subfigure}
    \begin{subfigure}{0.25\textwidth}
        \centering
        \begin{tikzpicture}[scale=2.8]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten,label=above right:$a$] (a) at (0,0) {};
            \node [knoten,label=$b$] (b) at (0,0.5) {};
            \node [knoten,label=$c$] (c) at (-0.45,0) {};
            \node [knoten,label=below:$d$] (d) at (0,-0.5) {};
            \node [knoten,label=$e$] (e) at (0.45,0) {};
            \draw[-,thick] (a) to (b);
            \draw[-,teal,ultra thick] (a) to (c);
            \draw[-,thick] (a) to (d);
            \draw[-,teal,ultra thick] (a) to (e);
            \draw[-,red,very thick] (b) to (c);
            \draw[-,red,very thick] (b) to (e);
            \draw[-,red,very thick] (c) to (d);
            \draw[-,red,very thick] (d) to (e);
            \draw[-,teal,ultra thick] (-0.05,0.5) arc (90:270:0.5cm);;

            \draw[blue,very thick,rounded corners] (0,0.58) -- (-0.2,0.35) -- (-0.2,0.2) -- (-0.4,0) -- (-0.2,-0.2) -- (-0.2,-0.35) -- (0,-0.58) -- (0.2,-0.35) -- (0.2,-0.2) -- (0.4,0) -- (0.2,0.2) -- (0.2,0.35) -- cycle;
        \end{tikzpicture}
        \caption{}
        \label{subfig:dualcubic6}
    \end{subfigure}
    \begin{subfigure}{0.35\textwidth}
        \centering
        \begin{tikzpicture}[scale=2.]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten,label=left:1] (a) at (-1,0) {};
            \node [knoten,label=above:2] (b) at (-0.5,0.5) {};
            \node [knoten,label=below:3] (c) at (-0.5,-0.5) {};
            \node [knoten,label=below:4] (d) at (0.5,-0.5) {};
            \node [knoten,label=above:5] (e) at (0.5,0.5) {};
            \node [knoten,label=right:6] (f) at (1,0) {};
            \draw[-,red,very thick] (a) to (b);
            \draw[-,red,very thick] (a) to (c);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (b) to (e);
            \draw[-,thick] (c) to (d);
            \draw[-,thick] (d) to (e);
            \draw[-,red,very thick] (d) to (f);
            \draw[-,red,very thick] (e) to (f);
            \draw[-,thick] (-1,-0.05) arc (-180:0:1cm);;

            \draw[blue,very thick,rounded corners] (0.95,-0.1) arc (-5:-160:0.95cm) -- (-0.95,-0.1) -- (-0.85,-0.25) -- (-0.75,-0.15) -- (-0.55,-0.4) -- (-0.55,0.35) -- (-0.75,0.15) -- (-0.8,0.3) -- (-1.08,0) arc (-180:-5:1.1cm) -- (1.08,0) -- (0.8,0.3) -- (0.75,0.15) -- (0.55,0.35) -- (0.55,-0.4) -- (0.75,-0.15) -- (0.85,-0.25) -- cycle;
            
        \end{tikzpicture}
        \caption{}
        \label{subfig:cubic6_facial}
    \end{subfigure}
    \caption{A planar embedded graph $G$ (a), its dual graph $G^{\ast}$ (b) with the twisted edges of $\beta_{\mathcal{T}^\ast}(H_\mathcal{T})$ colored red and
    a facial walk of $\beta_{\mathcal{T}^\ast}(H_\mathcal{T})$ colored blue with the visited edges colored teal and $G$ with the resulting facial walk of $\beta_\mathcal{T}(G)$ colored in blue (c).}
    %\label{fig:enter-label}
\end{figure}

==> Figures/DualCyclesEx2.tex <==
\begin{figure}[ht!]
    \centering
        \begin{tikzpicture}[scale=2.2]  
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}

            \draw[-,ultra thick, teal] (1,1) arc (90:-90:1cm);
            
            \node [knoten, label={[cyan]:$a$}] (a) at (0,0) {};
            \node [knoten, label={[cyan]below left:$b$}] (b) at (0.75,0) {};
            \node [knoten, label={[cyan]$f$}] (c) at (1,1) {};
            \node [knoten, label={[cyan]below:$g$}] (d) at (1,-1) {};
            \node [knoten, label={[cyan]left:$e$}] (e) at (1.3,-0.35) {};
            \node [knoten, label={[cyan]left:$c$}] (f) at (1.25,0.4) {};
            \node [knoten, label={[cyan]$d$}] (g) at (1.85,0) {};
    
            \draw[-,ultra thick,green] (a) to (b);
            \draw[-,thick] (a) to (c);
            \draw[-,ultra thick, teal] (a) to (d);
            \draw[-,ultra thick,green] (b) to (c);
            \draw[-,very thick,red] (b) to (d);
            \draw[-,ultra thick,teal] (b) to (e);
            \draw[-,very thick,red] (b) to (f);
            \draw[-,ultra thick, teal] (c) to (f);
            \draw[-,ultra thick, green] (c) to (g);
            \draw[-,ultra thick, green] (d) to (e);
            \draw[-,very thick,red] (d) to (g);
            \draw[-,ultra thick, green] (e) to (f);
            \draw[-,ultra thick, teal] (e) to (g);
            \draw[-,very thick,red] (f) to (g);
        \end{tikzpicture}
    \caption{The planar embedding of $G^{\ast}$ with $G$ as drawn in Figure~\ref{subfig:G} where the edges of $H_\mathcal{T}\cong K_{2,2}$ are colored red and the disjoint visited edges of the two facial walks of the re-embedding $\beta_{\mathcal{T}^\ast}(H_\mathcal{T})$ are colored teal and green.}
    \label{fig:dualCycle}
\end{figure}

==> Figures/Example_Re-embedding.tex <==
\begin{figure}[ht!]
    \centering
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=2.]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten,label=below:1] (a) at (1.5,-0.5) {};
            \node [knoten,label=2] (b) at (1,0.5) {};
            \node [knoten,label=3] (c) at (1.5,0.5) {};
            \node [knoten,label=right:4] (d) at (1.5,0) {};
            \node [knoten,label=5] (e) at (0.5,0.5) {};
            \node [knoten,label=6] (f) at (2,0) {};
            \node [knoten,label=below:7] (g) at (1,-0.5) {};
            \node [knoten,label=left:8] (h) at (1,0) {};
            \node [knoten,label=below:9] (i) at (0.5,-0.5) {};
            \node [knoten,label=10] (j) at (0,0) {};
    
            \draw[-,thick] (a) to (d);
            \draw[-,thick] (a) to (f);
            \draw[-,thick] (a) to (g);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (b) to (e);
            \draw[-,thick] (b) to (h);
            \draw[-,thick] (c) to (d);
            \draw[-,thick] (c) to (f);
            \draw[-,thick] (d) to (h);
            \draw[-,thick] (e) to (i);
            \draw[-,thick] (e) to (j);
            \draw[-,thick] (g) to (h);
            \draw[-,thick] (g) to (i);
            \draw[-,thick] (i) to (j);
    
            \draw[-,thick] (2,0) arc (0:-180:1cm);;
    
            \draw[-,very thick,red] (a) to (f);
            \draw[-,very thick,red] (b) to (h);
            \draw[-,very thick,red] (c) to (d);
            \draw[-,very thick,red] (g) to (i);

            \node [cyan] (A) at (0.3,0) {$a$};
            \node [cyan] (B) at (0.7,0) {$b$};
            \node [cyan] (C) at (1.25,0.25) {$c$};
            \node [cyan] (D) at (1.8,0) {$d$};
            \node [cyan] (E) at (1.25,-0.25) {$e$};
            \node [cyan] (F) at (1,0.85) {$f$};
            \node [cyan] (G) at (1,-0.85) {$g$};
        \end{tikzpicture}
        \caption{}
        \label{subfig:G}
    \end{subfigure}
    \begin{subfigure}{0.28\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.5]  
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten, label={[cyan]:$a$}] (a) at (0,0) {};
            \node [knoten, label={[cyan]below left:$b$}] (b) at (0.75,0) {};
            \node [knoten, label={[cyan]$f$}] (c) at (1,1) {};
            \node [knoten, label={[cyan]below:$g$}] (d) at (1,-1) {};
            \node [knoten, label={[cyan]left:$e$}] (e) at (1.3,-0.35) {};
            \node [knoten, label={[cyan]left:$c$}] (f) at (1.25,0.4) {};
            \node [knoten, label={[cyan]$d$}] (g) at (1.85,0) {};
    
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (a) to (c);
            \draw[-,thick] (a) to (d);
            \draw[-,thick] (b) to (c);
            \draw[-,very thick,red] (b) to (d);
            \draw[-,thick] (b) to (e);
            \draw[-,very thick,red] (b) to (f);
            \draw[-,thick] (c) to (f);
            \draw[-,thick] (c) to (g);
            \draw[-,thick] (d) to (e);
            \draw[-,very thick,red] (d) to (g);
            \draw[-,thick] (e) to (f);
            \draw[-,thick] (e) to (g);
            \draw[-,very thick,red] (f) to (g);
    
            \draw[-,thick] (1,1) arc (90:-90:1cm);
        \end{tikzpicture}
        \caption{}
        \label{subfig:dual}
    \end{subfigure}
    \begin{subfigure}{0.4\textwidth}
        \centering
        \includegraphics[scale=0.1]{Figures/Embedded_Torus.jpg}
        \caption{}
        \label{subfig:embTorus}
    \end{subfigure}
    \caption{The graph $G$ embedded on the plane with twisted edges colored red (a), its dual graph $G^{\ast}$ with the twisted subgraph colored red (b) and the embedding of $G$ on a torus without twisted edges (c).}
\end{figure}

==> Figures/Exponential_Subgraphs.tex <==
\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}[scale=2]
        \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
        \node [knoten] (a1) at (0,0.15) {};
        \node [knoten] (b1) at (0.8,0.75) {};
        \node [knoten] (c1) at (0.8,1.5) {};
        \node [knoten] (d1) at (-0.8,0.75) {};
        \node [knoten] (e1) at (-0.8,1.5) {};

        \node [knoten] (a2) at (0,0.6) {};
        \node [knoten] (b2) at (0.5,1) {};
        \node [knoten] (c2) at (0.5,1.5) {};
        \node [knoten] (d2) at (-0.5,1) {};
        \node [knoten] (e2) at (-0.5,1.5) {};
        
        \node (u) at (0,1.8) {$\dots$};
        
        \draw[-,thick] (a1) to (b1);
        \draw[-,thick] (b1) to (c1);
        \draw[-,thick] (a1) to (d1);
        \draw[-,thick] (d1) to (e1);

        \draw[-,thick] (a2) to (b2);
        \draw[-,thick] (b2) to (c2);
        \draw[-,thick] (a2) to (d2);
        \draw[-,thick] (d2) to (e2);

        \draw[-,thick] (a1) to (a2);
        \draw[-,thick] (b1) to (b2);
        \draw[-,thick] (c1) to (c2);
        \draw[-,thick] (d1) to (d2);
        \draw[-,thick] (e1) to (e2);

        \draw[-,thick] (e1) to (-0.5,1.75);
        \draw[-,thick] (e2) to (-0.23,1.7);

        \draw[-,thick] (c1) to (0.5,1.75);
        \draw[-,thick] (c2) to (0.23,1.7);
    \end{tikzpicture}
    \caption{Graph $G$ with two connected cycles of length $2m$}
    \label{fig:GExponential}
\end{figure}

==> Figures/K11m.tex <==
\begin{figure}[ht!]
        \centering
        \begin{tikzpicture}[scale=1.8]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten,label=left:$w_3$,red] (a) at (-0.5,0) {};
            \node [knoten,label=right:$w_4$,red] (b) at (0,0) {};
            \node [knoten,label=left:\small $w_{m+1}$,red] (c) at (3,0) {};
            \node [knoten,label=right:$w_{m+2}$,red] (d) at (3.5,0) {};
            \node [knoten,label=$w_1$,blue] (e) at (1.5,1) {};
            \node [knoten,label=below:$w_2$,teal] (f) at (1.5,-1) {};
            \node (u) at (1.5,0) {$\dots$};
            
            \draw[-,thick] (e) to (a);
            \draw[-,thick] (e) to (b);
            \draw[-,thick] (e) to (c);
            \draw[-,thick] (e) to (d);
            \draw[-,thick] (f) to (a);
            \draw[-,thick] (f) to (b);
            \draw[-,thick] (f) to (c);
            \draw[-,thick] (f) to (d);
    
            \draw[thick] (1.4,1) arc
                [
                    start angle=90,
                    end angle=270,
                    x radius=2.5cm,
                    y radius =1cm
                ] ;
        \end{tikzpicture}
        \caption{Planar embedding of $H_\mathcal{T}\cong K_{1,1,m}$}
        \label{K11m}
    \end{figure}

==> Figures/K222.tex <==
\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}[scale=1.2]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
            \node [knoten,red!70!black] (a) at (0,0) {};
            \node [knoten,green!70!black] (b) at (0,2) {};
            \node [knoten,blue!70!black] (c) at (-2,0) {};
            \node [knoten,green!70!black] (d) at (0,-2) {};
            \node [knoten,blue!70!black] (e) at (2,0) {};
            \node [knoten,red!70!black] (f) at (4,0) {};
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (a) to (c);
            \draw[-,thick] (a) to (d);
            \draw[-,thick] (a) to (e);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (b) to (e);
            \draw[-,thick] (c) to (d);
            \draw[-,thick] (d) to (e);

            \draw[-,thick] (f) to (b);
            \draw[-,thick] (f) to (d);
            \draw[-,thick] (f) to (e);
            
            \draw[-,thick] (-2,0.04) arc (180:0:3cm);;

            \draw[orange,very thick,rounded corners] (-1.8,0.1) -- (-1,0.1) -- (-1,-0.1) -- (-0.1,-0.1) -- (-0.1,-1) -- (0.1,-1) -- (0.1,-1.8) -- (0.95,-0.95) -- (1.1,-1) -- (2,-0.1) -- (3,-0.1) -- (3,0.1) -- (3.6,0.1) -- (2,0.9) -- (2,1.1) -- (0,2.1) -- (-1,1.1) -- (-1,0.9) -- cycle;

            \draw[purple,very thick,rounded corners] (-1.8,-0.1) -- (-1,-0.1) -- (-1,0.1) -- (-0.1,0.1) -- (-0.1,1) -- (0.1,1) -- (0.1,1.8) -- (0.9,0.95) -- (1.1,1) -- (2,0.1) -- (3,0.1) -- (3,-0.1) -- (3.6,-0.1) -- (2,-0.9) -- (2,-1.1) -- (0,-2.1) -- (-1,-1.1) -- (-1,-0.9) -- cycle; 

            \draw[blue!40!white,very thick,rounded corners] (0.1,0.1) -- (1,0.1) -- (1,-0.1) -- (1.8,-0.1) -- (1,-0.9) -- (1.1,-1.05) -- (0.4,-1.7) -- (2,-0.9) -- (2,-1.1) -- (4.1,-0.1) arc (-1:87:3.2cm) -- (1,2.95) arc (90:175:2.9cm) -- (-1,1.1) -- (-0.9,0.95) -- (-0.1,1.8) -- (-0.1,1) -- (0.1,1) -- cycle;

            \draw[green!40!black,very thick,rounded corners] (0.1,-0.1) -- (1,-0.1) -- (1,0.1) -- (1.8,0.1) -- (0.9,0.95) -- (1.1,1) -- (0.4,1.7) -- (2,0.9) -- (2,1.1) -- (3.9,0.15) arc (2:90:2.9cm) -- (1,3.1) arc (90:180:3.1cm) -- (-1.05,-1.05) -- (-0.95,-0.95) -- (-0.1,-1.8) -- (-0.1,-1) -- (0.1,-1) -- cycle;
        \end{tikzpicture}
    \caption{All facial walks of $\beta_{\mathcal{T}^\ast}(H_\mathcal{T})$ with $H_\mathcal{T}\cong K_{2,2,2}$, where vertices from the same partition set are assigned the same color.}
    \label{fig:K222}
\end{figure}

==> Figures/K2m1.tex <==
\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}[scale=1]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten,blue] (a) at (0,0) {};
            \node [knoten,red,label=$w_1$] (b) at (2,1.5) {};
            \node [knoten,blue] (c) at (1,0) {};
            \node [knoten,red,label=below:$w_2$] (d) at (2,-1.5) {};
            \node [knoten,blue] (e) at (4,0) {};
            \node (u) at (3,0) {$\dots$};
            
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (c) to (d);
            \draw[-,thick] (d) to (a);
            \draw[-,thick] (b) to (e);
            \draw[-,thick] (d) to (e);

            \draw[-,thick] (b) to (2,0.7);
            \draw[-,thick] (b) to (2.5,0.7);

            \draw[-,thick] (d) to (2,-0.7);
            \draw[-,thick] (d) to (2.5,-0.7);
        \end{tikzpicture}
    \caption{Planar embedding of $K_{2,m}$ for $m\geq 2$}
    \label{fig:K2m}
\end{figure}

==> Figures/K2m2.tex <==
\begin{figure}[ht!]
    \centering
    \begin{subfigure}{.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.2]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten,label=right:$w_3$] (a) at (4,0) {};
            \node [knoten,label=$w_1$] (b) at (2,1.5) {};
            \node [knoten,label=left:$w_4$] (c) at (0,0) {};
            \node [knoten,label=below:$w_2$] (d) at (2,-1.5) {};
            \node (u) at (2,0) {$\dots$};
            
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (c) to (d);
            \draw[-,thick] (d) to (a);

            \draw[-,thick] (b) to (2,0.7);
            \draw[-,thick] (b) to (2.5,0.7);
            \draw[-,thick] (b) to (1.5,0.7);

            \draw[-,thick] (d) to (2,-0.7);
            \draw[-,thick] (d) to (2.5,-0.7);
            \draw[-,thick] (d) to (1.5,-0.7);

            \draw[blue,very thick,rounded corners] (2,1.7) -- (3,1) -- (2.8,0.75) -- (3.8,0) -- (2.8,-0.75) -- (3,-1) -- (2,-1.7) -- (1,-1) -- (1.2,-0.75) -- (0.2,0) -- (1.2,0.75) -- (1,1) -- cycle;
        \end{tikzpicture}
        \caption{}
        \label{subfig:case1}
    \end{subfigure}
    \begin{subfigure}{.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.2]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten,label=left:$w_3$] (a) at (0,0) {};
            \node [knoten,label=$w_1$] (b) at (2,1.5) {};
            \node [knoten,label=right:$w_4$] (c) at (1,0) {};
            \node [knoten,label=below:$w_2$] (d) at (2,-1.5) {};
            \node [knoten] (e) at (4,0) {};
            \node (u) at (3,0) {$\dots$};
            
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (c) to (d);
            \draw[-,thick] (d) to (a);
            \draw[-,thick] (b) to (e);
            \draw[-,thick] (d) to (e);

            \draw[-,thick] (b) to (2,0.7);
            \draw[-,thick] (b) to (2.5,0.7);

            \draw[-,thick] (d) to (2,-0.7);
            \draw[-,thick] (d) to (2.5,-0.7);

            \draw[blue,very thick,rounded corners] (1.7,1.2) -- (1.4,0.8) -- (1.5,0.5) -- (1.15,0) -- (1.5,-0.5) -- (1.4,-0.8) -- (1.7,-1.2) -- (1.1,-0.7) -- (0.6,-0.7) -- (-0.2,0) -- (0.6,0.7) -- (1.1,0.7) -- cycle;
        \end{tikzpicture}
        \caption{}
        \label{subfig:case2}
    \end{subfigure}
    \caption{Planar embeddings of $H_\mathcal{T}\cong K_{2,m}$ with $(w_1,w_3,w_2,w_4)$ a face of $H_\mathcal{T}$ and the corresponding facial walk of $\beta_{\mathcal{T}^\ast}(H_\mathcal{T})$ colored in blue.}
    \label{fig:K2m2}
\end{figure}

==> Figures/K2m3.tex <==
\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}[scale=1]
        \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
        \node [knoten,label=right:$w_{m+2}$,blue] (a) at (4,0) {};
        \node [knoten,label=$w_1$,red] (b) at (2,1.5) {};
        \node [knoten,label=left:$w_3$,blue] (c) at (0,0) {};
        \node [knoten,label=below:$w_2$,red] (d) at (2,-1.5) {};
        \node (u) at (2,0) {$\dots$};
        
        \draw[-,thick] (a) to (b);
        \draw[-,thick] (b) to (c);
        \draw[-,thick] (c) to (d);
        \draw[-,thick] (d) to (a);

        \draw[-,thick] (b) to (2,0.7);
        \draw[-,thick] (b) to (2.5,0.7);
        \draw[-,thick] (b) to (1.5,0.7);

        \draw[-,thick] (d) to (2,-0.7);
        \draw[-,thick] (d) to (2.5,-0.7);
        \draw[-,thick] (d) to (1.5,-0.7);

        \draw[-,thick] (1.9,1.5) arc
                [
                    start angle=90,
                    end angle=270,
                    x radius=3cm,
                    y radius =1.5cm
                ] ;
    \end{tikzpicture}
    \caption{Planar embedding of $H_\mathcal{T}\cup \bigl\{ \{w_1,w_2\} \bigr\}$ with $H_\mathcal{T}\cong K_{2,m}$}
    \label{subfig:K2mNotStrong}
\end{figure}

==> Figures/K4_projective.tex <==
\begin{tikzpicture}[scale=1]
    \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
    \node [knoten] (a) at (0,0) {};
    \node [knoten] (b) at (4,0) {};
    \node [knoten] (c) at (2,4) {};
    \node [knoten] (d) at (2,1.5) {};
    \draw[-,very thick] (a) to (b);
    \draw[-,very thick] (c) to (a);
    \draw[-,very thick] (d) to (c);
    \draw[-,very thick] (a) to (d);
    \draw[-,very thick] (b) to (c);
    \draw[-,very thick] (b) to (d);

    \draw[blue,very thick,rounded corners] (-0.05,0.15) -- (0.85,2) -- (1.17,2) -- (1.87,3.5) -- (1.87,2.5) -- (2.12,2.5) -- (2.12,1.55) -- (3,0.9) -- (3,0.6) -- (3.62,0.15) -- (2,0.15) -- (2,-0.15) -- (-0.2,-0.15) -- cycle;

    \draw[green!60!black,very thick,rounded corners] (0.22,0.25) -- (1,1.8) -- (0.95,2.2) -- (2,4.25) -- (3.05,2.2) -- (3,1.8) -- (3.78,0.25) -- (3.1,0.8) -- (2.8,0.8) -- (2,1.35) -- (1.2,0.8) -- (0.9,0.8) -- cycle;

    \draw[orange,very thick,rounded corners] (2,0.15) -- (2,-0.15) -- (4.2,-0.15) -- (3.25,1.8) -- (2.75,2.2) -- (2.13,3.5) -- (2.13,2.5) -- (1.87,2.5) -- (1.88,1.55) -- (1.1,1.) -- (1,0.6) -- (0.38,0.15) -- cycle;
\end{tikzpicture}

==> Figures/SubgraphsKleinBottle.tex <==
\begin{figure}[ht!]
    \centering
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.8]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten] (a) at (0,0) {};
            \node [knoten] (b) at (1,0) {};
            \node [knoten] (c) at (0.5,0.5) {};
            \node [knoten] (d) at (0.5,1) {};
            \node [knoten] (e) at (1-0.25,1) {};
            \node [knoten] (f) at (2-0.25,1) {};
            \node [knoten] (g) at (1.5-0.25,0.5) {};
            \node [knoten] (h) at (1.5-0.25,0) {};
            
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (a) to (c);
            \draw[-,thick] (a) to (d);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (b) to (d);
            \draw[-,thick] (c) to (d);
            
            \draw[-,thick] (e) to (f);
            \draw[-,thick] (e) to (g);
            \draw[-,thick] (e) to (h);
            \draw[-,thick] (f) to (g);
            \draw[-,thick] (f) to (h);
            \draw[-,thick] (g) to (h);
        
        \end{tikzpicture}
        \caption{$A_3$}
    \end{subfigure}
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.8]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten] (a) at (0,0) {};
            \node [knoten] (b) at (0,1) {};
            \node [knoten] (c) at (0.5,0.5) {};
            \node [knoten] (d) at (1,0.5) {};
            \node [knoten] (e) at (1.5,0.5) {};
            \node [knoten] (f) at (2,1) {};
            \node [knoten] (g) at (2,0) {};
            
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (a) to (c);
            \draw[-,thick] (a) to (d);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (b) to (d);
            \draw[-,thick] (c) to (d);
            
            \draw[-,thick] (e) to (f);
            \draw[-,thick] (e) to (g);
            \draw[-,thick] (e) to (d);
            \draw[-,thick] (f) to (g);
            \draw[-,thick] (f) to (d);
            \draw[-,thick] (g) to (d);
        \end{tikzpicture}
        \caption{$A_5$}
    \end{subfigure}
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.8]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten] (a) at (0,0) {};
            \node [knoten] (b) at (0.5,0) {};
            \node [knoten] (c) at (1,0.5) {};
            \node [knoten] (d) at (1,-0.5) {};
            \node [knoten] (e) at (1.5,0) {};
            \node [knoten] (f) at (2,0) {};
            
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (a) to (c);
            \draw[-,thick] (a) to (d);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (b) to (d);
            \draw[-,thick] (c) to (e);
            \draw[-,thick] (c) to (f);
            \draw[-,thick] (d) to (e);
            \draw[-,thick] (d) to (f);
            \draw[-,thick] (e) to (f);
        \end{tikzpicture}
        \caption{$A_6$}
    \end{subfigure}
    \caption{The three graphs $A_3$ (a), $A_5$ (b) and $A_6$ (c)}
    \label{fig:SubgraphsKleinBottle}
\end{figure}

==> Figures/SubgraphsKleinBottleGeneral.tex <==
\begin{figure}[ht!]
    \centering
    \begin{subfigure}{0.25\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.8]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten] (a) at (0,0) {};
            \node [knoten] (b) at (0,1) {};
            \node [knoten] (c) at (0.5,0) {};
            \node [knoten] (d) at (0.5,1) {};
            
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (c) to (d);
            
        \end{tikzpicture}
        \caption{$A_1$}
    \end{subfigure}
    \begin{subfigure}{0.25\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.8]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten] (a) at (0.2,0) {};
            \node [knoten] (b) at (0.2,1) {};
            \node [knoten] (c) at (0.5,0) {};
            \node [knoten] (d) at (1.5,0) {};
            \node [knoten] (e) at (1,0.5) {};
            \node [knoten] (f) at (1,1) {};
            
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (c) to (d);
            \draw[-,thick] (c) to (e);
            \draw[-,thick] (c) to (f);
            \draw[-,thick] (d) to (e);
            \draw[-,thick] (d) to (f);
            \draw[-,thick] (e) to (f);
            
        \end{tikzpicture}
        \caption{$A_2$}
    \end{subfigure}
    \begin{subfigure}{0.25\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.8]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten] (a) at (0,0) {};
            \node [knoten] (b) at (1,0) {};
            \node [knoten] (c) at (0.5,0.5) {};
            \node [knoten] (d) at (0.5,1) {};
            \node [knoten] (e) at (0.5,1.5) {};
            
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (a) to (c);
            \draw[-,thick] (a) to (d);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (b) to (d);
            \draw[-,thick] (c) to (d);
            \draw[-,thick] (d) to (e);
          
        \end{tikzpicture}
        \caption{$A_4$}
    \end{subfigure}
    \caption{The three graphs $A_1$ (a), $A_2$ (b) and $A_4$ (c)}
    \label{fig:SubgraphsKleinBottleGeneral}
\end{figure}

==> Figures/TwistedArcs.tex <==
\begin{figure}[ht!]
    \centering
    \begin{subfigure}{0.2\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten] (a) at (0,0) {};
            \node [knoten] (b) at (0,-1) {};
            \node [knoten] (c) at ({1/sqrt(2)},{1/sqrt(2)}) {};
            \node [knoten] (d) at (-{1/sqrt(2)},{1/sqrt(2)}) {};
            \node [knoten] (e) at ({1/sqrt(2)},{-1/sqrt(2)-1}) {};
            \node [knoten] (f) at (-{1/sqrt(2)},{-1/sqrt(2)-1}) {};
    
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (a) to (c);
            \draw[-,thick] (a) to (d);
            \draw[-,thick] (b) to (e);
            \draw[-,thick] (b) to (f);
    
            \node (E) at (0.3,-0.5) {$e$};
    
            \draw[orange,very thick,rounded corners] ({1/sqrt(2)+0.1},{1/sqrt(2)-0.1}) -- (0.1,-0.1) -- (0.1,-0.9) -- ({1/sqrt(2)+0.1},{-1/sqrt(2)-0.9});
            \draw[blue,very thick,rounded corners] ({-1/sqrt(2)-0.1},{1/sqrt(2)-0.1}) -- (-0.1,-0.1) -- (-0.1,-0.9) -- ({-1/sqrt(2)-0.1},{-1/sqrt(2)-0.9});
        \end{tikzpicture}
        \caption{}
        \label{subfig:untwistededge}
    \end{subfigure}
    \begin{subfigure}{0.2\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten] (a) at (0,0) {};
            \node [knoten] (b) at (0,-1) {};
            \node [knoten] (c) at ({1/sqrt(2)},{1/sqrt(2)}) {};
            \node [knoten] (d) at (-{1/sqrt(2)},{1/sqrt(2)}) {};
            \node [knoten] (e) at ({1/sqrt(2)},{-1/sqrt(2)-1}) {};
            \node [knoten] (f) at (-{1/sqrt(2)},{-1/sqrt(2)-1}) {};
    
            \draw[-,very thick,red] (a) to (b);
            \draw[-,thick] (a) to (c);
            \draw[-,thick] (a) to (d);
            \draw[-,thick] (b) to (e);
            \draw[-,thick] (b) to (f);
    
            \node (E) at (0.3,-0.5) {$e$};
    
            \draw[orange,very thick,rounded corners] ({1/sqrt(2)+0.1},{1/sqrt(2)-0.1}) -- (0.1,-0.1) -- (0.1,-0.5) -- (-0.1,-0.5) -- (-0.1,-0.9) -- ({-1/sqrt(2)-0.1},{-1/sqrt(2)-0.9});
            \draw[blue,very thick,rounded corners] ({-1/sqrt(2)-0.1},{1/sqrt(2)-0.1}) -- (-0.1,-0.1) -- (-0.1,-0.5) -- (0.1,-0.5) -- (0.1,-0.9) -- ({1/sqrt(2)+0.1},{-1/sqrt(2)-0.9});
        \end{tikzpicture}
        \caption{}
        \label{subfig:twistededge}
    \end{subfigure}
    \caption{Segments of facial walks (blue and orange) for $e$ not twisted (a) and $e$ twisted (b).}
    \label{fig:twistedArcs}
\end{figure}

==> Figures/VisitedEdges1.tex <==
\begin{tikzpicture}[scale=1.8]
    \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
    \node [knoten,label=$w_i$] (a) at (0,0) {};
    
    \node [knoten] (b) at (-1,0) {};
    \node [knoten] (c) at ({-sqrt(2)/2},{sqrt(2)/2}) {};
    \node [knoten] (d) at ({sqrt(2)/2},{sqrt(2)/2}) {};
    \node [knoten] (e) at (1,0) {};
    \node [knoten] (f) at ({sqrt(2)/2},{-sqrt(2)/2}) {};
    \node [knoten] (g) at ({-sqrt(2)/2},{-sqrt(2)/2}) {};
    
    \draw[-,very thick,red] (a) to (b);
    \draw[-,very thick,teal] (a) to (c);
    \draw[-,very thick,teal] (a) to (d);
    \draw[-,very thick,red] (a) to (e);
    \draw[-, thick] (a) to (f);
    \draw[-, thick] (a) to (g);

    \node (D) at (-0.5,-0.15) {$e_i$};
    \node (D) at (0.6,-0.15) {$e_{i+1}$};

    \node (D) at (-0.58,0.3) {$f_i^1$};
    \node (D) at (0.52,0.3) {$f_i^k$};

    \draw[ dotted,line width=1pt] (-0.2,{sqrt(2)/2}) to (0.2,{sqrt(2)/2});
    \draw[ dotted,line width=1pt] (-0.2,{-sqrt(2)/2}) to (0.2,{-sqrt(2)/2});

    \draw[->, bend left=40] (-0.25,0.5) to (0.25,0.5);

\end{tikzpicture}

==> Figures/VisitedEdges2.tex <==
\begin{tikzpicture}[scale=1.8]
    \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
    \node [knoten,label=$w_i$] (a) at (0,0) {};
    
    \node [knoten] (b) at (-1,0) {};
    \node [knoten] (c) at ({-sqrt(2)/2},{sqrt(2)/2}) {};
    \node [knoten] (d) at ({sqrt(2)/2},{sqrt(2)/2}) {};
    \node [knoten] (e) at (1,0) {};
    \node [knoten] (f) at ({sqrt(2)/2},{-sqrt(2)/2}) {};
    \node [knoten] (g) at ({-sqrt(2)/2},{-sqrt(2)/2}) {};
    
    \draw[-,very thick,red] (a) to (b);
    \draw[-, thick] (a) to (c);
    \draw[-, thick] (a) to (d);
    \draw[-,very thick,red] (a) to (e);
    \draw[-,very thick,teal] (a) to (f);
    \draw[-,very thick,teal] (a) to (g);

    \node (D) at (-0.5,0.1) {$e_i$};
    \node (D) at (0.6,0.1) {$e_{i+1}$};

    \node (D) at (-0.52,-0.3) {$f_i^1$};
    \node (D) at (0.55,-0.3) {$f_i^k$};

    \draw[ dotted,line width=1pt] (-0.2,{sqrt(2)/2}) to (0.2,{sqrt(2)/2});
    \draw[ dotted,line width=1pt] (-0.2,{-sqrt(2)/2}) to (0.2,{-sqrt(2)/2});

    \draw[->, bend right=40] (-0.25,-0.5) to (0.25,-0.5);

\end{tikzpicture}
